Logarithmic Corrections in Black Hole Entropy Product Formula

It has been shown by explicit and exact calculation that whenever we have taken the \emph{effects of stable thermal fluctuations} the entropy product formula should \emph{not be mass-independent} nor \emph{does it quantized}. It has been examined by giving some specific examples for non-rotating and rotating black hole.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

